Holographic ensembles and giant gravitons at the Leigh-Strassler fixed point

Finite-rank observables in holographic quantum field theories provide stringent tests of string and M-theory, but remain challenging to compute when supersymmetry is non-maximal. In this paper, we study the finite rank partition function of the $\mathcal N=1$ Leigh-Strassler CFT, which admits an interacting Fermi-gas description. We compute the partition function explicitly in two ensembles: the canonical ensemble at fixed rank $N$, and the grand canonical ensemble, where $N$ is summed over while its conjugate chemical potential $\mu$ is held fixed. In line with recent proposals, we find that the perturbative large-$N$ and large-$\mu$ expansions in both ensembles are reproduced by the on-shell action and one-loop determinant over Kaluza-Klein modes of type IIB supergravity, with appropriate ensemble-dependent boundary terms. Furthermore, the one-loop partition function of a D3-brane giant graviton precisely matches the leading nonperturbative correction to the boundary partition functions.

==> figures/mellin-contour.tex <==
% Pole locations of the zero-mode kernel R_0.
\begin{tikzpicture}[x=1.65cm,y=1cm,>=Stealth,font=\small]
 \colorlet{contourblue}{blue!65!black}
 \colorlet{originorange}{orange!80!black}
 \colorlet{negativepurple}{violet!80!black}
 \tikzset{
   contour/.style={draw=contourblue,line width=0.9pt},
   closure/.style={contour,dashed},
 }

 % Complex plane.
 \draw[->,black!45] (-3.8,0)--(2.45,0) node[right,text=black] {$\operatorname{Re}z$};
 \draw[->,black!35] (0,-2.85)--(0,2.9) node[above,text=black] {$\operatorname{Im}z$};

 % Upward Mellin line and its counterclockwise closure to the left.
 \draw[contour] (.25,-2.2)--(.25,2.2);
 \draw[contour,->] (.25,-.48)--(.25,.48);
 \draw[closure] (.25,2.2)--(-3.25,2.2)--(-3.25,-2.2)--(.25,-2.2);
 \draw[contour,->] (-1,2.2)--(-1.65,2.2);
 \draw[contour,->] (-3.25,.35)--(-3.25,-.35);
 \draw[contour,->] (-1.65,-2.2)--(-1,-2.2);
 \node[contourblue,anchor=west] at (.34,.3) {$\mathcal{C}_{\rm MB}$};
 \node[black!60,anchor=south east] at (-.08,2.23) {$+\rmi T$};
 \node[black!60,anchor=north east] at (-.08,-2.23) {$-\rmi T$};

 % Enclosed double poles, with the last one denoted -M schematically.
 \foreach \p/\lab in {-3/{-M},-2/{-2},-1/{-1}}{
   \fill[negativepurple] (\p,0) circle (2.6pt);
   \draw[negativepurple] (\p,0) circle (4pt);
   \node[below=6pt] at (\p,0) {$\lab$};
 }
 \node[black!60] at (-2.5,.05) {$\cdots$};

 % Triple pole at the origin.
 \fill[originorange] (0,0) circle (2.6pt);
 \draw[originorange] (0,0) circle (4pt);
 \draw[originorange] (0,0) circle (5.4pt);
 \node[below=7pt] at (0,0) {$0$};

 % Positive simple poles are outside the contour.
 \foreach \p/\lab in {.5/{1/2},1/{1},1.5/{3/2},2/{2}}{
   \fill[black!45] (\p,0) circle (2.2pt);
   \node[below=5pt,font=\footnotesize] at (\p,0) {$\lab$};
 }

 % Legend: both marker shape and colour distinguish the pole families.
 \fill[originorange] (-3.05,-3.25) circle (2.2pt);
 \draw[originorange] (-3.05,-3.25) circle (3.6pt);
 \draw[originorange] (-3.05,-3.25) circle (5pt);
 \node[anchor=west] at (-2.9,-3.25) {$m=0$: triple pole};
 \fill[negativepurple] (-.15,-3.25) circle (2.2pt);
 \draw[negativepurple] (-.15,-3.25) circle (3.6pt);
 \node[anchor=west] at (0,-3.25) {$m=0$: double poles};
\end{tikzpicture}

